Trinary Decision Trees for handling missing data

This paper introduces the Trinary decision tree, an algorithm designed to improve the handling of missing data in decision tree regressors and classifiers. Unlike other approaches, the Trinary decision tree does not assume that missing values contain any information about the response. Both theoretical calculations on estimator bias and numerical illustrations using real data sets are presented to compare its performance with established algorithms in different missing data scenarios (Missing Completely at Random (MCAR), and Informative Missingness (IM)). Notably, the Trinary tree outperforms its peers in MCAR settings, especially when data is only missing out-of-sample, while lacking behind in IM settings. A hybrid model, the TrinaryMIA tree, which combines the Trinary tree and the Missing In Attributes (MIA) approach, shows robust performance in all types of missingness. Despite the potential drawback of slower training speed, the Trinary tree offers a promising and more accurate method of handling missing data in decision tree algorithms.

==> fig_results.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.55]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={MCAR},
x grid style={darkgray176},
%xlabel={Missingness},
xmin=0, xmax=90,
xtick style={color=black},
xtick={25,50,75},
xticklabels={25\%, 50\%, 75\%},
y grid style={darkgray176},
ylabel={Excess loss},
ymin=0, ymax=2.43517956710787,
ytick style={color=black},
legend style = {at = {(0.03,0.97)}, anchor = north west},
legend style= {draw = none}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
10 0.252452553579306
20 0.361842135555464
30 0.655503864928303
40 0.903922222580627
50 1.05797714578855
60 1.21682740803999
70 1.54613111581882
80 1.79650929722995
90 2.01055269363393
};
\addlegendentry{Majority}
\addplot [very thick, darkorange25512714]
table {%
0 0
10 0.277135156096776
20 0.403482646893317
30 0.646336876808034
40 0.906285457300083
50 1.0602887865803
60 1.26652882526516
70 1.40114314794608
80 1.72552033052569
90 1.98507606962195
};
\addlegendentry{MIA}
\addplot [very thick, forestgreen4416044]
table {%
0 0
10 0.173091071582008
20 0.269005345916281
30 0.52786229841692
40 0.705676060024672
50 0.982170564842401
60 1.2283297761153
70 1.51312446044245
80 1.775939193026
90 1.94461134690981
};
\addlegendentry{FC}
\addplot [very thick, crimson2143940]
table {%
0 0
10 0.134041936342174
20 0.18108013670154
30 0.35791716836869
40 0.539880573102399
50 0.717793232348596
60 0.893069202790649
70 1.3602199832579
80 1.60672961849593
90 1.93186174515328
};
\addlegendentry{Trinary}
\addplot [very thick, mediumpurple148103189]
table {%
0 0
10 0.175634342014173
20 0.23079410741231
30 0.356417786123386
40 0.450913144601945
50 0.636453141212769
60 0.857330381026772
70 1.17134166515981
80 1.60086346542038
90 1.90189571083013
};
\addlegendentry{TrinaryMIA}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={MCARTest},
x grid style={darkgray176},
xlabel={Missingness},
xmin=0, xmax=90,
xtick style={color=black},
xtick={25,50,75},
xticklabels={25\%, 50\%, 75\%},
y grid style={darkgray176},
ymin=0, ymax=2.43517956710787,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
10 0.335654668324768
20 0.57271990801076
30 0.803337244844399
40 1.04762892079803
50 1.30915816297445
60 1.51252960584904
70 1.79219808552696
80 2.0878432695503
90 2.43517956710787
};
% MIA removed (same as Majority)
% \addplot [very thick, darkorange25512714]
% table {%
% 0 0
% 0.1 0.335654668324768
% 0.2 0.57271990801076
% 0.3 0.803337244844399
% 0.4 1.04762892079803
% 0.5 1.30915816297445
% 0.6 1.51252960584904
% 0.7 1.79219808552696
% 0.8 2.0878432695503
% 0.9 2.43517956710787
% };
\addplot [very thick, forestgreen4416044]
table {%
0 0
10 0.207664802576199
20 0.375005704506372
30 0.529451673315216
40 0.721973301336609
50 0.903216404205325
60 1.0784401412091
70 1.29835487926756
80 1.52349160829779
90 1.79939334871536
};
\addplot [very thick, crimson2143940]
table {%
0 0
10 0.035220022476302
20 0.0827209543080682
30 0.133296759132036
40 0.206365399346567
50 0.295056201404468
60 0.396973359751501
70 0.594207117761779
80 0.827998752430242
90 1.33166014696032
};
% TrinaryMIA removed (same as Trinary)
% \addplot [very thick, mediumpurple148103189]
% table {%
% 0 0
% 0.1 0.035220022476302
% 0.2 0.0827209543080682
% 0.3 0.133296759132036
% 0.4 0.206365399346567
% 0.5 0.295056201404468
% 0.6 0.396973359751501
% 0.7 0.594207117761779
% 0.8 0.827998752430242
% 0.9 1.33166014696032
% };

\nextgroupplot[
tick align=outside,
tick pos=left,
title={IM},
x grid style={darkgray176},
%xlabel={Missingness},
xmin=0, xmax=90,
xtick style={color=black},
xtick={25,50,75},
xticklabels={25\%, 50\%, 75\%},
y grid style={darkgray176},
ymin=0, ymax=2.43517956710787,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
10 0.218472611758376
20 0.187422418346787
30 0.198174117754783
40 0.297932651380951
50 0.456002379699301
60 0.593156376469837
70 1.13762929345747
80 1.41251100153834
90 1.76519144967589
};
\addplot [very thick, darkorange25512714]
table {%
0 0
10 0.00793815716035454
20 0.0433056446127727
30 0.0703781094483131
40 0.143851444422331
50 0.242981045053142
60 0.352752337129343
70 0.458820170037927
80 0.712035666101393
90 1.48704364887424
};
\addplot [very thick, forestgreen4416044]
table {%
0 0
10 0.251404975800326
20 0.485996721634159
30 0.710308520664267
40 0.912993269809949
50 1.3304357341759
60 1.61019501460336
70 1.78981915777359
80 1.95710024808507
90 2.00364534211667
};
\addplot [very thick, crimson2143940]
table {%
0 0
10 0.195685196463572
20 0.346790489726822
30 0.406070207006752
40 0.4148868360563
50 0.485900514411761
60 0.560504151840329
70 1.10803485154561
80 1.248975393771
90 1.66166310189262
};
\addplot [very thick, mediumpurple148103189]
table {%
0 0
10 0.0271385844719515
20 0.0947373656086724
30 0.110232083703675
40 0.137888625063287
50 0.252295813085689
60 0.354182870839338
70 0.457455288287488
80 0.727682388084242
90 1.47564823733976
};
\end{groupplot}

\end{tikzpicture}


==> fig_trinary_tree.tex <==

\usetikzlibrary{positioning}

\begin{tikzpicture}[
  every node/.style={
    circle,
    draw,
    fill=blue!20,
    align=center,
  },
  edge from parent/.style={draw, ->},
]
\node (root) {$\delta_0$}
  child {
    node (left_child)  {$\delta_1$}
    edge from parent node[
    draw = none,
    fill = none,
    left,
    ] {$x_{i1} \in \mathcal{X}_1^l$}
  }
  child{
    node (right_child)  {$\delta_2$}
  edge from parent node[
      draw = none,
      fill = none,
      right,
      ] {$x_{i1} \in \mathcal{X}_1^r$}
  };

\node[right=4cm of root] (missing_child) {$\delta_0$}
  child {
    node (missing_left_child)  {$\delta_3$}
    edge from parent node[
      draw = none,
      fill = none,
      left,
      ] {$x_{i2} \in \mathcal{X}_2^l$}
  }
  child{
    node (missing_right_child)  {$\delta_4$}
    edge from parent node[
      draw = none,
      fill = none,
      right,
      ] {$x_{i2} \in \mathcal{X}_2^r$}
  };

\draw[dotted, ->] (root) -- (missing_child) coordinate[midway] (missing_edge);
\node[
    above=-0.75cm of missing_edge,
    draw = none,
    fill = none,
] (label) {$x_{i1} \textrm{ missing}$};


\node[right=3cm of missing_child] (missing_child_2) {$\delta_0$};
\draw[dotted, ->] (missing_child) -- (missing_child_2) coordinate[midway] (missing_edge_2);
\node[
    above=-0.75cm of missing_edge_2,
    draw = none,
    fill = none,
] (label) {$x_{i2} \textrm{ missing}$};

\end{tikzpicture}

